Online and feasible presentability: from trees to modal algebras

We investigate whether every computable member of a given class of structures admits a fully primitive recursive (also known as punctual) or fully P-TIME copy. A class with this property is referred to as punctually robust or P-TIME robust, respectively. We present both positive and negative results for structures corresponding to well-known representations of trees, such as binary trees, ordered trees, sequential (or prefix) trees, and partially ordered (poset) trees. A corollary of one of our results on trees is that semilattices and lattices are not punctually robust. In the main result of the paper, we demonstrate that, unlike Boolean algebras, modal algebras - that is, Boolean algebras with modality - are not punctually robust. The question of whether distributive lattices are punctually robust remains open. The paper contributes to a decades-old program on effective and feasible algebra, which has recently gained momentum due to rapid developments in punctual structure theory and its connections to online presentations of structures.

==> tikz_extend.tex <==
\begin{tikzpicture}[scale=0.7]

% Small tree on the left, closer to the main structure
\coordinate (left_root) at (-5, 2.5);
\coordinate (j) at ($(left_root) + (0, -1.5)$);
\coordinate (xj) at ($(j) + (0, -1.6)$);
\coordinate (left_b1) at ($(xj) + (-0.3, -0.9)$);
\coordinate (left_b2) at ($(xj) + (0.3, -0.9)$);

\filldraw[black] (left_root) circle (2pt) node[left] {$l_j$};
\draw[thin, gray] (left_root) -- (xj);
\filldraw[gray] (xj) circle (2pt) node[right] {$x_j$};
\draw[thin, gray] (xj) -- (left_b1);
\draw[thin, gray] (xj) -- (left_b2);
\node[below, gray] at ($(xj) + (0, -1.4)$) {binary branching $b_j$};

% Main large triangle
\draw[thick] (0,0) -- (3,5) -- (6,0) -- cycle;

% Add label inside the large triangle
\node at (3, 2) {$\mathcal{T}_{s-1}$};

% Named points on the base of the large triangle
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (6,0);

% Named points for l_i
\coordinate (l1) at (-1.1, -2);
\coordinate (l2) at (0.4, -2);
\coordinate (l3) at (1.5, -2);
\coordinate (l4) at (3.1, -2);
\coordinate (ln1) at (5.6, -2);
\coordinate (ln) at (7.1, -2);

% Thick lines coming out of the base of the large triangle
\draw[thick] (A) -- (l1);
\filldraw[black] (l1) circle (2pt) node[left] {$l_1$};
\filldraw[gray] (l1) circle (0pt) node[right] {$x_1$};
\draw[thin, gray] (l1) -- ++(-0.3, -0.5);
\draw[thin, gray] (l1) -- ++(0.3, -0.5);
\node[below, gray] at (-1.1, -2.7) {$b_1$};

\draw[thick] (A) -- (l2);
\filldraw[black] (l2) circle (2pt) node[left] {$l_2$};
\coordinate (x2) at ($(l2) + (0, -0.7)$);
\draw[thin, gray] (l2) -- (x2);
\filldraw[gray] (x2) circle (2pt) node[right] {$x_2$};
\draw[thin, gray] (x2) -- ++(-0.2, -0.5);
\draw[thin, gray] (x2) -- ++(0.2, -0.5);
\node[below, gray] at ($(x2) + (0, -0.5)$) {$b_2$};

\draw[thick] (B) -- (l3);
\filldraw[black] (l3) circle (2pt) node[left] {$l_3$};
\coordinate (x3) at ($(l3) + (0, -0.8)$);
\draw[thin, gray] (l3) -- (x3);
\filldraw[gray] (x3) circle (2pt) node[right] {$x_3$};
\draw[thin, gray] (x3) -- ++(-0.3, -0.6);
\draw[thin, gray] (x3) -- ++(0.3, -0.6);
\node[below, gray] at ($(x3) + (0, -0.6)$) {$b_3$};

\draw[thick] (B) -- (l4);
\filldraw[black] (l4) circle (2pt) node[left] {$l_4$};
\coordinate (x4) at ($(l4) + (0, -1.0)$);
\draw[thin, gray] (l4) -- (x4);
\filldraw[gray] (x4) circle (2pt) node[right] {$x_4$};
\draw[thin, gray] (x4) -- ++(-0.3, -0.7);
\draw[thin, gray] (x4) -- ++(0.3, -0.7);
\node[below, gray] at ($(x4) + (0, -0.7)$) {$b_4$};

\draw[thick] (C) -- (ln1);
\filldraw[black] (ln1) circle (2pt) node[left] {$l_{n-1}$};
\coordinate (xn1) at ($(ln1) + (0, -1.3)$);
\draw[thin, gray] (ln1) -- (xn1);
\filldraw[gray] (xn1) circle (2pt) node[right] {$x_{n-1}$};
\draw[thin, gray] (xn1) -- ++(-0.3, -0.8);
\draw[thin, gray] (xn1) -- ++(0.3, -0.8);
\node[below, gray] at ($(xn1) + (0, -0.8)$) {$b_{n-1}$};

\draw[thick] (C) -- (ln);
\filldraw[black] (ln) circle (2pt) node[left] {$l_n$};
\coordinate (xn) at ($(ln) + (0, -1.6)$);
\draw[thin, gray] (ln) -- (xn);
\filldraw[gray] (xn) circle (2pt) node[right] {$x_n$};
\draw[thin, gray] (xn) -- ++(-0.3, -0.9);
\draw[thin, gray] (xn) -- ++(0.3, -0.9);
\node[below, gray] at ($(xn) + (0, -0.9)$) {$b_n$};

% Three horizontal dots between l4 and l5
\node at (4.1, -1) {$\cdots$};

\end{tikzpicture}

==> tikzstrategy.tex <==
\begin{tikzpicture}[scale=0.6]

% Left tree

% Main large triangle
\draw[thick] (0,0) -- (3,5) -- (6,0) -- cycle;

% Add label inside the large triangle
\node at (3, 1.5) {\(\left(\mathcal{T}_{s}\right)_{[\leq i+1]}\)};

% Named points on the base of the large triangle
\coordinate (A) at (0,0);
%\coordinate (B) at (2,0);
\coordinate (C) at (6,0);

% Named vertices of small triangles, more dispersed
\coordinate (A1) at (-1.1, -2);
\coordinate (A2) at (0.4, -2);

%\coordinate (B1) at (1.5, -2);
%\coordinate (B2) at (3.1, -2);

\coordinate (C1) at (5.6, -2);
\coordinate (C2) at (7.1, -2);

% Points from which lines originate
\coordinate (X1) at (0,0);
\coordinate (XN) at (6,0);

% Thick lines coming out of the base of the large triangle
\draw[thick] (X1) -- (A1);
\draw[thick] (X1) -- (A2);

%\draw[thick] (B) -- (B1);
%\draw[thick] (B) -- (B2);

\draw[thick] (XN) -- (C1);
\draw[thick] (XN) -- (C2);

% Small triangles at the end of thick lines with different sizes, dashed lines
\draw[dashed] (A1) -- ++(-0.5, -1.1) coordinate (A1L) -- ++(1, 0) coordinate (A1R) -- cycle;
\draw[dashed] (A2) -- ++(-0.3, -0.7) coordinate (A2L) -- ++(0.6, 0) coordinate (A2R) -- cycle;

%\draw[dashed] (B1) -- ++(-0.4, -0.9) coordinate (B1L) -- ++(0.8, 0) coordinate (B1R) -- cycle;
%\draw[dashed] (B2) -- ++(-0.6, -1.3) coordinate (B2L) -- ++(1.2, 0) coordinate (B2R) -- cycle;

\draw[dashed] (C1) -- ++(-0.3, -0.7) coordinate (C1L) -- ++(0.6, 0) coordinate (C1R) -- cycle;
\draw[dashed] (C2) -- ++(-0.4, -0.9) coordinate (C2L) -- ++(0.8, 0) coordinate (C2R) -- cycle;

% Labels for small triangles
\node[left] at (A1) {$l_1$};
\node[left] at (A2) {$l_1'$};

%\node[left] at (B1) {$l_3$};
%\node[left] at (B2) {$l_4$};

\node[left] at (C1) {$l_{n}$};
\node[left] at (C2) {$l_n'$};

% Labels for points x_1 and x_n
\node[left] at (X1) {$x_1$};
\node[below left] at (XN) {$x_n$};

% Labels under small triangles, smaller size and closer to the triangles
\node[below, font=\footnotesize] at (-1.1, -3.1) {$N_1$};
\node[below, font=\footnotesize] at (0.4, -2.7) {$N_1'$};

%\node[below, font=\footnotesize] at (1.5, -2.9) {$N_3$};
%\node[below, font=\footnotesize] at (3.1, -3.3) {$N_4$};

\node[below, font=\footnotesize] at (5.6, -2.8) {$N_{n}$};
\node[below, font=\footnotesize] at (7.1, -2.9) {$N_n'$};

% Three horizontal dots between l4 and l5
\node at (2.5, -2) {$\cdots$};

% Right tree (shifted to the right)

% Main large triangle
\draw[thick] (12,0) -- (15,5) -- (18,0) -- cycle;

% Add label inside the large triangle
\node at (15, 1.5) {\(\left(\mathcal{P}_{i,s'}\right)_{[\leq i+1]}\)};

% Named points on the base of the large triangle
\coordinate (A2) at (12,0);
%\coordinate (B2) at (14,0);
\coordinate (C2) at (18,0);

% Named vertices of small triangles, more dispersed
\coordinate (A1_2) at (10.9, -2);
\coordinate (A2_2) at (12.4, -2);

%\coordinate (B1_2) at (13.5, -2);
%\coordinate (B2_2) at (15.1, -2);

\coordinate (C1_2) at (17.6, -2);
\coordinate (C2_2) at (19.1, -2);

% Points from which lines originate
\coordinate (X1_2) at (12,0);
\coordinate (XN_2) at (18,0);

% Thick lines coming out of the base of the large triangle
\draw[thick] (X1_2) -- (A1_2);
\draw[thick] (X1_2) -- (A2_2);

%\draw[thick] (B2) -- (B1_2);
%\draw[thick] (B2) -- (B2_2);

\draw[thick] (XN_2) -- (C1_2);
\draw[thick] (XN_2) -- (C2_2);

% Small triangles at the end of thick lines with different sizes, dashed lines
\draw[dashed] (A1_2) -- ++(-0.4, -0.9) coordinate (A1L_2) -- ++(0.8, 0) coordinate (A1R_2) -- cycle;
\draw[dashed] (A2_2) -- ++(-0.5, -1.1) coordinate (A2L_2) -- ++(1, 0) coordinate (A2R_2) -- cycle;

%\draw[dashed] (B1_2) -- ++(-0.3, -0.7) coordinate (B1L_2) -- ++(0.6, 0) coordinate (B1R_2) -- cycle;
%\draw[dashed] (B2_2) -- ++(-0.6, -1.3) coordinate (B2L_2) -- ++(1.2, 0) coordinate (B2R_2) -- cycle;

\draw[dashed] (C1_2) -- ++(-0.4, -0.9) coordinate (C1L_2) -- ++(0.8, 0) coordinate (C1R_2) -- cycle;
\draw[dashed] (C2_2) -- ++(-0.5, -1.1) coordinate (C2L_2) -- ++(1, 0) coordinate (C2R_2) -- cycle;

% Labels for small triangles
\node[left] at (A1_2) {$f(l_1)$};
\node[right] at (A2_2) {$f(l_1')$};

%\node[left] at (B1_2) {$l_3'$};
%\node[left] at (B2_2) {$l_4'$};

\node[left] at (C1_2) {$f(l_{n})$};
\node[right] at (C2_2) {$f(l_n')$};

% Labels for points f(x_1) and f(x_n)
\node[below right] at (X1_2) {$f(x_1)$};
\node[above right] at (XN_2) {$f(x_n)$};

% Labels under small triangles, smaller size and closer to the triangles
\node[below, font=\footnotesize] at (10.9, -2.9) {$M_1$};
\node[below, font=\footnotesize] at (12.4, -3.1) {$M_1'$};

%\node[below, font=\footnotesize] at (13.5, -2.7) {$N_3'$};
%\node[below, font=\footnotesize] at (15.1, -3.3) {$N_4'$};

\node[below, font=\footnotesize] at (17.6, -2.9) {$M_{n}$};
\node[below, font=\footnotesize] at (19.1, -3.1) {$M_n'$};

% Three horizontal dots between l4 and l5
\node at (15, -2) {$\cdots$};

% Level label between triangles with arrows
\node at (9, 0) {level \(i+1\)};
\draw[->] (7.3, 0) -- (6.5, 0);
\draw[->] (10.7, 0) -- (11.5, 0);

\end{tikzpicture}

